What Do Prosody and Text Convey? Characterizing How Meaningful Information is Distributed Across Multiple Channels

Prosody -- the melody of speech -- conveys critical information often not captured by the words or text of a message. In this paper, we propose an information-theoretic approach to quantify how much information is expressed by prosody alone and not by text, and crucially, what that information is about. Our approach applies large speech and language models to estimate the mutual information between a particular dimension of an utterance's meaning (e.g., its emotion) and any of its communication channels (e.g., audio or text). We then use this approach to quantify how much information is conveyed by audio and text about sarcasm, emotion, and questionhood, using speech from television and podcasts. We find that for sarcasm and emotion the audio channel -- and by implication the prosodic channel -- transmits over an order of magnitude more information about these features than the text channel alone, at least when long-term context beyond the current sentence is unavailable. For questionhood, prosody provides comparatively less additional information. We conclude by outlining a program applying our approach to more dimensions of meaning, communication channels, and languages.

==> venn_diagram.tex <==
\begin{tikzpicture}[scale=0.6]
% Reusable Components
    % Fill color
    \colorlet{fillcolor}{gray!50}
    \colorlet{fillcolor2}{black}
    
    % Dashed line pattern
    \pgfdeclarepatternformonly{dashedLines}
    {\pgfqpoint{-1pt}{-1pt}}
    {\pgfqpoint{10pt}{10pt}}
    {\pgfqpoint{9pt}{9pt}}
    {
      \pgfsetdash{{3pt}{3pt}}{0pt}  % Set dash pattern: 3pt dash, 3pt gap
      \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
      \pgfpathlineto{\pgfqpoint{9pt}{9pt}}
      \pgfusepath{stroke}
    }

% Draw circles
    \begin{scope}[scale=1.2, xshift=1cm]
        % Draw the containing ellipse first (so it's behind the circles)
        \fill[pattern={Lines[angle=90, distance=8pt, line width=0.6pt]}, pattern color=fillcolor] (1,-0.2) ellipse (3.8cm and 2.6cm);
        \draw[thick] (1,-0.2) ellipse (3.8cm and 2.6cm);
    
        % Draw the three circles with patterns
        \begin{scope}
            % H(P) circle with dashed pattern
            \fill[pattern={dashedLines[angle=45, distance=8pt, line width=0.6pt]}, pattern color=fillcolor] (0,0) circle (2cm);
            % H(T) circle with north west lines
            \fill[pattern={Lines[angle=-45, distance=8pt, line width=0.6pt]}, pattern color=fillcolor] (2,0) circle (2cm);
            % H(Y) circle with horizontal lines (renamed from H(F) to H(Y))
            \fill[pattern={Lines[angle=0, distance=8pt, line width=0.6pt]}, pattern color=fillcolor] (1,2) circle (2cm);
        \end{scope}
    
        % Draw the circles' outlines
        \draw[thick, dashed] (0,0) circle (2cm);
        \draw[thick] (2,0) circle (2cm);
        \draw[thick] (1,2) circle (2cm);
        
        % Add the labels    
        \node at (1,-2.8) [fill=white] {$\entropy(\Audio)$};
        \node at (-1.4,-1.1) [fill=white] {$\entropy(\Prosody)$};
        \node at (3.4,-1.1) [fill=white] {$\entropy(\Text)$};
        \node at (1,4) [fill=white] {$\entropy(\Feat)$};
    \end{scope}
    
% Legend - now with text on the left and numbered circles
    \begin{scope}[shift={(-3.5,-4)}]
        % \node[anchor=north] at (0,1) {\textbf{Legend}};
        
        % Column 1
        % Legend item 1: MI(T;P) = H(T)∩H(P)
        \begin{scope}[shift={(4,-1)}, scale=0.25]
            \draw[thick] (1,-0.5) ellipse (3.8cm and 2.8cm);
            \draw[thick, dashed] (0,0) circle (2cm);
            \draw[thick] (2,0) circle (2cm);
            \draw[thick] (1,2) circle (2cm);
            
            % Fill intersection of T and P
            \begin{scope}
                \clip (2,0) circle (2cm);
                \clip (0,0) circle (2cm);
                \fill[fillcolor2] (-4,-4) rectangle (8,8);
            \end{scope}
        \end{scope}
        \node[anchor=west, scale=0.8] at (0.3,-1.1) {$\mi(\Text;\Prosody)$};
        \draw[thick, fill=white] (0,-1) circle (0.35cm);
        \node[text=black] at (0,-1) {\textbf{1}};

        % % Legend item 2: MI(Y;P) = H(Y)∩H(P)
        % \begin{scope}[shift={(4,-3)}, scale=0.25]
        %     \draw[thick] (1,-0.5) ellipse (3.8cm and 2.8cm);
        %     \draw[thick, dashed] (0,0) circle (2cm);
        %     \draw[thick] (2,0) circle (2cm);
        %     \draw[thick] (1,2) circle (2cm);
        %     % Fill intersection region
        %     \begin{scope}
        %         \clip (0,0) circle (2cm);
        %         \clip (1,2) circle (2cm);
        %         \fill[fillcolor2] (-2,-2) rectangle (4,4);
        %     \end{scope}
        % \end{scope}
        % \node[anchor=west, scale=0.8] at (0.3,-3.1) {$\mi(\Feat;\Prosody)$};
        % \draw[thick, fill=white] (0,-3) circle (0.35cm);
        % \node[text=black] at (0,-3) {\textbf{2}};

        % Legend item 2: MI(Y;P|T) = H(Y)∩H(P)\H(T)
        \begin{scope}[shift={(4,-3)}, scale=0.25]
            \draw[thick] (1,-0.5) ellipse (3.8cm and 2.8cm);
            \draw[thick, dashed] (0,0) circle (2cm);
            \draw[thick] (2,0) circle (2cm);
            \draw[thick] (1,2) circle (2cm);
            % Fill intersection region
            \begin{scope}    % First clip to features
                \clip (1,2) circle (2cm);
                % Then intersect with prosody
                \clip (0,0) circle (2cm);
                % Then exclude text
                \clip (2,0) circle (2cm) (-4,-4) rectangle (8,8);
                \fill[fillcolor2] (-4,-4) rectangle (8,8);
            \end{scope}
        \end{scope}
        \node[anchor=west, scale=0.8] at (0.3,-3.1) {$\mi(\Feat;\Prosody|\Text)$};
        \draw[thick, fill=white] (0,-3) circle (0.35cm);
        \node[text=black] at (0,-3) {\textbf{2}};

        % Legend item 3: MI(Y;T) = H(Y)∩H(T)
        \begin{scope}[shift={(4,-5)}, scale=0.25]
            \draw[thick] (1,-0.5) ellipse (3.8cm and 2.8cm);
            \draw[thick, dashed] (0,0) circle (2cm);
            \draw[thick] (2,0) circle (2cm);
            \draw[thick] (1,2) circle (2cm);
            % Fill intersection region
            \begin{scope}
                \clip (2,0) circle (2cm);
                \clip (1,2) circle (2cm);
                \fill[fillcolor2] (-2,-2) rectangle (4,4);
            \end{scope}
        \end{scope}
        \node[anchor=west, scale=0.8] at (0.3,-5.1) {$\mi(\Feat;\Text)$};
        \draw[thick, fill=white] (0,-5) circle (0.35cm);
        \node[text=black] at (0,-5) {\textbf{3}};

        % Legend item 4: MI(Y;A) = H(Y)∩H(A)
        \begin{scope}[shift={(4,-7)}, scale=0.25]
            \draw[thick] (1,-0.5) ellipse (3.8cm and 2.8cm);
            \draw[thick, dashed] (0,0) circle (2cm);
            \draw[thick] (2,0) circle (2cm);
            \draw[thick] (1,2) circle (2cm);
            % Fill intersection region
            \begin{scope}
                \clip (1,2) circle (2cm);
                \clip (1,-0.5) ellipse (3.8cm and 2.8cm);
                \fill[fillcolor2] (-2,-2) rectangle (4,4);
            \end{scope}
        \end{scope}
        \node[anchor=west, scale=0.8] at (0.3,-7.1) {$\mi(\Feat;\Audio)$};
        \draw[thick, fill=white] (0,-7) circle (0.35cm);
        \node[text=black] at (0,-7) {\textbf{4}};

        % MOVED: Legend item 5: MI(Y;P;T) = H(Y)∩H(P)∩H(T)
        \begin{scope}[shift={(4,-9)}, scale=0.25]
            \draw[thick] (1,-0.5) ellipse (3.8cm and 2.8cm);
            \draw[thick, dashed] (0,0) circle (2cm);
            \draw[thick] (2,0) circle (2cm);
            \draw[thick] (1,2) circle (2cm);
            
            % Fill the triple intersection
            \begin{scope}
                % Clip to Y
                \clip (1,2) circle (2cm);
                % Intersect with P
                \clip (0,0) circle (2cm);
                % Intersect with T
                \clip (2,0) circle (2cm);
                
                \fill[fillcolor2] (-4,-4) rectangle (8,8);
            \end{scope}
        \end{scope}
        \node[anchor=west, scale=0.8] at (0.3,-9.1) {$\mi(\Feat;\Prosody;\Text)$};
        \draw[thick, fill=white] (0,-9) circle (0.35cm);
        \node[text=black] at (0,-9) {\textbf{5}};
        
        % Column 2
        % Legend item 5 becomes 6: H(Y|P) = H(Y)\H(P)
        \begin{scope}[shift={(11,-1)}, scale=0.25]
            \draw[thick] (1,-0.5) ellipse (3.8cm and 2.8cm);
            \draw[thick, dashed] (0,0) circle (2cm);
            \draw[thick] (2,0) circle (2cm);
            \draw[thick] (1,2) circle (2cm);
            
            % Fill region in Y but not in P
            \begin{scope}
                % Start with Y
                \clip (1,2) circle (2cm);
                % Exclude P
                \clip (0,0) circle (2cm) (-4,-4) rectangle (8,8);
                \fill[fillcolor2] (-4,-4) rectangle (8,8);
            \end{scope}
        \end{scope}
        \node[anchor=west, scale=0.8] at (6.9,-1.1) {$\entropy(\Feat|\Prosody)$};
        \draw[thick, fill=white] (6.6,-1) circle (0.35cm);
        \node[text=black] at (6.6,-1) {\textbf{6}};

        % Legend item 7: H(Y|T) = H(Y)\H(T)
        \begin{scope}[shift={(11,-3)}, scale=0.25]
            \draw[thick] (1,-0.5) ellipse (3.8cm and 2.8cm);
            \draw[thick, dashed] (0,0) circle (2cm);
            \draw[thick] (2,0) circle (2cm);
            \draw[thick] (1,2) circle (2cm);
            
            % Fill region in Y but not in T
            \begin{scope}
                % Start with Y
                \clip (1,2) circle (2cm);
                % Exclude T
                \clip (2,0) circle (2cm) (-4,-4) rectangle (8,8);
                \fill[fillcolor2] (-4,-4) rectangle (8,8);
            \end{scope}
        \end{scope}
        \node[anchor=west, scale=0.8] at (6.9,-3.1) {$\entropy(\Feat|\Text)$};
        \draw[thick, fill=white] (6.6,-3) circle (0.35cm);
        \node[text=black] at (6.6,-3) {\textbf{7}};

        % Legend item 8: H(Y|A) = H(Y)\H(A)
        \begin{scope}[shift={(11,-5)}, scale=0.25]
            \draw[thick] (1,-0.5) ellipse (3.8cm and 2.8cm);
            \draw[thick, dashed] (0,0) circle (2cm);
            \draw[thick] (2,0) circle (2cm);
            \draw[thick] (1,2) circle (2cm);
            
            % Fill region in Y but not in A
            \begin{scope}
                % Start with Y
                \clip (1,2) circle (2cm);
                % Exclude A
                \clip (1,-0.5) ellipse (3.8cm and 2.8cm) (-4,-4) rectangle (8,8);
                \fill[fillcolor2] (-4,-4) rectangle (8,8);
            \end{scope}
        \end{scope}
        \node[anchor=west, scale=0.8] at (6.9,-5.1) {$\entropy(\Feat|\Audio)$};
        \draw[thick, fill=white] (6.6,-5) circle (0.35cm);
        \node[text=black] at (6.6,-5) {\textbf{8}};

        % Legend item 8 becomes 9: MI(Y;A|T) = (H(Y)∩H(A))\ H(T)
        \begin{scope}[shift={(11,-7)}, scale=0.25]
            \draw[thick] (1,-0.5) ellipse (3.8cm and 2.8cm);
            \draw[thick, dashed] (0,0) circle (2cm);
            \draw[thick] (2,0) circle (2cm);
            \draw[thick] (1,2) circle (2cm);
            % Fill only the intersection region minus H(T)
            \begin{scope}
                % First establish the base area (Y ∩ A)
                \begin{scope}
                    \clip (1,2) circle (2cm);
                    \clip (1,-0.5) ellipse (3.8cm and 2.8cm);
                    % Then exclude T
                    \begin{scope}
                        \clip (-4,-4) rectangle (8,8);
                        \clip (-4,-4) rectangle (8,8) (-2,0) rectangle (6,-4) (2,0) circle (2cm);
                        \fill[fillcolor2] (-4,-4) rectangle (8,8);
                    \end{scope}
                \end{scope}
            \end{scope}
        \end{scope}
        \node[anchor=west, scale=0.8] at (6.9,-7.1) {$\mi(\Feat;\Audio|\Text)$};
        \draw[thick, fill=white] (6.6,-7) circle (0.35cm);
        \node[text=black] at (6.6,-7) {\textbf{9}};

        % Legend item 10: MI(Y;A|T,P) = (H(Y)∩H(A))\ (H(T)∪H(P))
        \begin{scope}[shift={(11,-9)}, scale=0.25]
            \draw[thick] (1,-0.5) ellipse (3.8cm and 2.8cm);
            \draw[thick, dashed] (0,0) circle (2cm);
            \draw[thick] (2,0) circle (2cm);
            \draw[thick] (1,2) circle (2cm);
            
            % Fill only the region that is in Y and A but not in T or P
            \begin{scope}
                % First clip to only the top portion of Y
                \clip (1,2) circle (2cm);
                % Then intersect with A
                \clip (1,-0.5) ellipse (3.8cm and 2.8cm);
                % Then exclude P
                \clip (0,0) circle (2cm) (-4,-4) rectangle (8,8);
                % Then exclude T
                \clip (2,0) circle (2cm) (-4,-4) rectangle (8,8);
                
                \fill[fillcolor2] (-4,-4) rectangle (8,8);
            \end{scope}
        \end{scope}
        \node[anchor=west, scale=0.8] at (6.9,-9.1) {$\mi(\Feat;\Audio|\Text,\Prosody)$};
        \draw[thick, fill=white] (6.6,-9) circle (0.35cm);
        \node[text=black,scale=0.8] at (6.6,-9) {\textbf{10}};
        
    \end{scope}
\end{tikzpicture}
